ICNLoWPAN -- Named-Data Networking for Low Power IoT Networks

Information Centric Networking is considered a promising communication technology for the constrained IoT, but NDN was designed only for standard network infrastructure. In this paper, we design and evaluate an NDN convergence layer for low power lossy links that (1) augments the NDN stateful forwarding with a highly efficient name eliding, (2) devises stateless compression schemes for standard NDN use cases, (3) adapts NDN packets to the small MTU size of IEEE 802.15.4, and (4) generates compatibility with 6LoWPAN so that IPv6 and NDN can coexist on the same LoWPAN links. Our findings indicate that stateful compression can reduce the size of NDN data packets by more than 70% in realistic examples. Our experiments show that for common use cases ICNLoWPAN saves 33% of transmission resources over NDN, and about 20% over 6LoWPAN.

==> figures/avg_bytes.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{colorbrewer}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}
\usepgfplotslibrary{groupplots}

\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=1 by 2,
                horizontal sep=0.25cm,
                vertical sep=0.250cm,
            },
            xmin=0, xmax=22,
            ymin=0,ymax=210,
            height=3.25cm,
            width=1.00\columnwidth,
            ybar,
            xtick align=inside,
            /pgf/bar width=5pt,
            legend cell align=left,
            area legend,
            xtick={3,11,19},
            ytick={0,100,200},
            xticklabels={Consumer, Forwarder, Producer},
            xticklabel style = {yshift=-0.30cm},
            legend style={draw=none,legend columns=-1,anchor=north east,at={(0.95,0.92)},/tikz/every even column/.append style={column sep=10pt},/tikz/every odd column/.append style={column sep=2pt},inner sep=0pt,outer sep=0pt},
        ]
        \nextgroupplot[xticklabels={},]
        \addplot[fill=Set3-A, x filter/.expression={\thisrow{type} == 1 ? x : nan}] table [y=bytes] {data/org-example-temp-1_ALL_4-1-ALL.log.stats};
        \addplot[fill=Set3-B, x filter/.expression={\thisrow{type} == 2 ? x : nan}] table [y=bytes] {data/org-example-temp-1_ALL_4-1-ALL.log.stats};
        \legend{RX, TX}
        \node[anchor=north west,font=\small] at (axis description cs: 0.02,0.94) {Name$_{short}$};
    \nextgroupplot[clip=false]
        \addplot[fill=Set3-A, x filter/.expression={\thisrow{type} == 1 ? x : nan}] table [y=bytes] {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-ALL.log.stats};
        \addplot[fill=Set3-B, x filter/.expression={\thisrow{type} == 2 ? x : nan}] table [y=bytes] {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-ALL.log.stats};
        \node[font=\scriptsize,anchor=north] at (axis cs:1,0) {CoAP};
        \node[font=\scriptsize,anchor=north] at (axis cs:3,0) {NDN};
        \node[font=\scriptsize,anchor=north] at (axis cs:5,0) {ICNL};
        \node[font=\scriptsize,anchor=north] at (axis cs:9,0) {CoAP};
        \node[font=\scriptsize,anchor=north] at (axis cs:11,0) {NDN};
        \node[font=\scriptsize,anchor=north] at (axis cs:13,0) {ICNL};
        \node[font=\scriptsize,anchor=north] at (axis cs:17,0) {CoAP};
        \node[font=\scriptsize,anchor=north] at (axis cs:19,0) {NDN};
        \node[font=\scriptsize,anchor=north] at (axis cs:21,0) {ICNL};
        \node[anchor=north west,font=\small] at (axis description cs: 0.02,0.94) {Name$_{long}$};
    \end{groupplot}
    \path (group c1r1.south west) -- (group c1r2.north west) node[midway,left=6mm,anchor=south,rotate=90] {Message Size [Bytes]};
\end{tikzpicture}

\end{document}


==> figures/avg_procs.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{colorbrewer}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}
\usepgfplotslibrary{groupplots}

\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=0.25cm,
                vertical sep=0.250cm,
            },
            xmin=0,
            ymin=0, ymax=2.6,
            height=4cm,
            ybar stacked,
            /pgf/bar width=9pt,
            legend cell align=left,
            area legend,
            legend style={draw=none,legend columns=-1,anchor=north,at={(0.5,0.92)},/tikz/every even column/.append style={column sep=15pt},/tikz/every odd column/.append style={column sep=2pt},inner sep=0pt,outer sep=0pt},
            y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult},
            title style={yshift=-2.0mm},
        ]
    \nextgroupplot[
        title=Consumer,
        xmax=9,
        width=0.60\columnwidth,
        xtick={2,7},
        xticklabels={},
    ]
        \addplot[fill=Set3-A] table [y=netif] {data/org-example-temp-1_ALL_4-1-CONSUMER.log.total};
        \addplot[fill=Set3-B] table [y=lowpan] {data/org-example-temp-1_ALL_4-1-CONSUMER.log.total};
        \addplot[fill=Set3-D] table [y=appnet] {data/org-example-temp-1_ALL_4-1-CONSUMER.log.total};
        \node[anchor=north west,font=\small] at (axis description cs: 0.05,0.95) {Name$_{short}$};
    \nextgroupplot[
        title=Forwarder,
        xmax=19,
        width=1.1\columnwidth,
        xtick={2,7,12,17},
        xticklabels={},
        yticklabels={},
    ]
        \addplot[fill=Set3-A] table [y=netif] {data/org-example-temp-1_ALL_4-1-FORWARDER.log.total};
        \addplot[fill=Set3-B] table [y=lowpan] {data/org-example-temp-1_ALL_4-1-FORWARDER.log.total};
        \addplot[fill=Set3-D] table [y=appnet] {data/org-example-temp-1_ALL_4-1-FORWARDER.log.total};
        \legend{Link layer, LoWPAN, $\geq$ Layer 3}
    \nextgroupplot[
        title=Producer,
        xmax=9,
        width=0.60\columnwidth,
        xtick={2,7},
        xticklabels={},
        yticklabel pos=right
    ]
        \addplot[fill=Set3-A] table [y=netif]  {data/org-example-temp-1_ALL_4-1-PRODUCER.log.total};
        \addplot[fill=Set3-B] table [y=lowpan]  {data/org-example-temp-1_ALL_4-1-PRODUCER.log.total};
        \addplot[fill=Set3-D] table [y=appnet]  {data/org-example-temp-1_ALL_4-1-PRODUCER.log.total};
    \nextgroupplot[
        xmax=9,
        width=0.60\columnwidth,
        xtick={2,7},
        xticklabels from table={data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-CONSUMER.log.total}{type},
        xticklabel style={ yshift=-0.7cm },
        clip=false,
    ]
        \addplot[fill=Set3-A] table [y=netif] {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-CONSUMER.log.total};
        \addplot[fill=Set3-B] table [y=lowpan] {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-CONSUMER.log.total};
        \addplot[fill=Set3-D] table [y=appnet] {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-CONSUMER.log.total};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:1,0) {CoAP};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:2,0) {NDN};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:3,0) {ICNL};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:6,0) {CoAP};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:7,0) {NDN};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:8,0) {ICNL};
        \node[anchor=north west,font=\small] at (axis description cs: 0.05,0.95) {Name$_{long}$};
    \nextgroupplot[
        xmax=19,
        width=1.1\columnwidth,
        xtick={2,7,12,17},
        xticklabels from table={data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-FORWARDER.log.total}{type},
        yticklabels={},
        xticklabel style={ yshift=-0.7cm },
        clip=false,
    ]
        \addplot[fill=Set3-A] table [y=netif] {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-FORWARDER.log.total};
        \addplot[fill=Set3-B] table [y=lowpan] {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-FORWARDER.log.total};
        \addplot[fill=Set3-D] table [y=appnet] {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-FORWARDER.log.total};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:1,0) {CoAP};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:2,0) {NDN};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:3,0) {ICNL};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:6,0) {CoAP};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:7,0) {NDN};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:8,0) {ICNL};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:11,0) {CoAP};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:12,0) {NDN};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:13,0) {ICNL};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:16,0) {CoAP};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:17,0) {NDN};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:18,0) {ICNL};
    \nextgroupplot[
        xmax=9,
        width=0.60\columnwidth,
        xtick={2,7},
        xticklabels from table={data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-PRODUCER.log.total}{type},
        yticklabel pos=right,
        xticklabel style={ yshift=-0.7cm },
        clip=false,
    ]
        \addplot[fill=Set3-A] table [y=netif]  {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-PRODUCER.log.total};
        \addplot[fill=Set3-B] table [y=lowpan]  {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-PRODUCER.log.total};
        \addplot[fill=Set3-D] table [y=appnet]  {data/org-example-building-1-floor-4-room-481-temp-8_ALL_4-1-PRODUCER.log.total};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:1,0) {CoAP};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:2,0) {NDN};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:3,0) {ICNL};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:6,0) {CoAP};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:7,0) {NDN};
        \node[font=\scriptsize,anchor=north west,rotate=-45] at (axis cs:8,0) {ICNL};
    \end{groupplot}
    \path (group c1r1.south west) -- (group c1r2.north west) node[midway,left=3mm,anchor=south,rotate=90] {Avg. Processing Time [ms]};
\end{tikzpicture}

\end{document}


==> figures/crosstraffic.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{colorbrewer,decorations.pathreplacing,patterns,shapes,spy}

\begin{document}

\newcommand{\bl}{0.0140mm}%

\begin{tikzpicture}
    \begin{scope}[spy using outlines={circle,magnification=25,size=1.6cm}]
        \draw[dashed] (300*\bl,0cm) -- ++(200*\bl,0cm) (5650*\bl,0cm) -- ++(300*\bl,0cm);
        \draw (500*\bl,0cm) -- ++(5150*\bl,0cm);

        \fill[fill=black!25,postaction={pattern=north west lines,pattern color=red!50!black},draw,line width=0.02pt] (1305*\bl,0cm) rectangle ++(3*\bl,0.505cm);
        \fill[fill=black!25,postaction={pattern=north west lines,pattern color=red!50!black},draw,line width=0.2pt] (3200*\bl,0cm) rectangle ++(30*\bl,0.7cm);
        \fill[fill=black!25,postaction={pattern=north west lines,pattern color=red!50!black},draw,line width=0.02pt] (4801*\bl,0cm) rectangle ++(4*\bl,0.505cm);

        \pgfmathsetseed{4}
        \coordinate (t) at ({600*\bl},0cm);
        \foreach \x in {0, 1, ..., 199} {%
            \pgfmathsetmacro{\a}{random(5,15)}
            \fill (t) rectangle ++({2*\bl},0.5cm);
            \coordinate (t) at ([xshift={\a*\bl + 2*\bl}]t);
        }
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=7pt}] (600*\bl,0) -- node[below=14pt,font=\scriptsize] {1000--3000~ms} (t);
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=7pt}] (t) -- node[below=14pt,font=\scriptsize] {500--1500~ms} ++(1000*\bl,0cm) coordinate (t);
        \coordinate (u) at (t);
        \foreach \x in {0, 1, ..., 140} {%
            \pgfmathsetmacro{\a}{random(5,15)}
            \fill (t) rectangle ++({2*\bl},0.5cm);
            \coordinate (t) at ([xshift={\a*\bl + 2*\bl}]t);
        }
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=7pt}] (u) -- node[below=14pt,font=\scriptsize] {1000--3000~ms} (5950*\bl,0cm);

        \spy on (1300*\bl,0.495cm) in node [fill=cyan!5] (spyglass1);
        \spy on (4804*\bl,0.495cm) in node [fill=cyan!5] (spyglass2);
    \end{scope}

    \node[inner sep=0pt,font=\scriptsize] at ([shift={(110:0.46cm)}]spyglass1.center) {5--15~ms};

    \node[font=\small] (success) at (2500*\bl,2.10cm) {success};
    \node[font=\small] (fail) at (3800*\bl,2.10cm) {fail};
    \draw[-latex] (success) -- (1495*\bl,0.78cm);
    \draw[-] (fail) -- (4700*\bl,0.85cm) node[draw, inner sep=1pt, cross out, ultra thick] {};
    \draw[-latex] (success) -- (3200*\bl,0.72cm);

\end{tikzpicture}

\end{document}


==> figures/en_route_a.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{calc,fit,matrix}

\begin{document}

\input{figures/styles}

\begin{tikzpicture}[>=latex]
    \node[router] (r0) at (0,0) {B};
    \node[router,left=3.00cm of r0] (r1) {A};
    \node[router,right=3.00cm of r0] (r2) {C};
    \draw[->] (r1) to[] node[above] (t1) {$/\rho_0 , h_A$} (r0);
    \draw[->] (r0) to[] node[above] (t2) {$/\rho_0 , h_B$} (r2);

    \matrix[smallpit,inner sep=0pt,yshift=2.0cm,anchor=west] at (r1.west) (pitb1) {%
        Prefix \& Face \& |[splitcell]| \& HID$_{i}$ \& HID$_{o}$\\
        $/\rho_0$ \& $F_A$ \& |[splitcell]| \& $h_A$ \& $h_B$\\
    };
    \node[draw,semithick,inner sep=-0.4pt,fit={(pitb1-1-4.north west)(pitb1-2-5.south east)}] {};
    \matrix[smallpit,inner sep=0pt,yshift=2.0cm,anchor=east] at (r2.east) (pitc1) {%
        Prefix \& Face \& |[splitcell]| \& HID$_{i}$ \& HID$_{o}$\\
        $/\rho_0$ \& $F_B$ \& |[splitcell]| \& $h_B$ \&\\
    };
    \node[draw,semithick,inner sep=-0.4pt,fit={(pitc1-1-4.north west)(pitc1-2-5.south east)}] {};

    \node[font=\small,align=center,anchor=south] at ($(pitb1-1-1.north west)!0.5!(pitb1-1-2.north east)$) {PIT of B};
    \node[font=\small,align=center,anchor=south] at ($(pitb1-1-4.north west)!0.5!(pitb1-1-5.north east)$) {Extension};
    \node[font=\small,align=center,anchor=south] at ($(pitc1-1-1.north west)!0.5!(pitc1-1-2.north east)$) {PIT of C};
    \node[font=\small,align=center,anchor=south] at ($(pitc1-1-4.north west)!0.5!(pitc1-1-5.north east)$) {Extension};

    \draw[->,densely dotted,shorten >= 1mm] (t1.50) -- node[sloped,below,rotate=180,font=\small,pos=0.4] {store} (pitb1-2-4.south);
    \draw[->,densely dotted,shorten <= 3mm] (pitb1-2-5.south) -- node[sloped,below,font=\small,pos=0.5] {send} (t2.110);
    \draw[->,densely dotted,shorten >= 1mm] (t2.50) -- node[sloped,below,font=\small,pos=0.4] {store} (pitc1-2-4.south);
\end{tikzpicture}

\end{document}


==> figures/en_route_b.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{calc,fit,matrix}

\begin{document}

\input{figures/styles}

\begin{tikzpicture}[>=latex]
    \node[router] (r0) at (0,0) {B};
    \node[router,left=3.00cm of r0] (r1) {A};
    \node[router,right=3.00cm of r0] (r2) {C};
    \draw[->] (r2) to[] node[above] (t3) {$h_B$} (r0);
    \draw[->] (r0) to[] node[above] (t4) {$h_A$} (r1);

    \matrix[smallpit,inner sep=0pt,yshift=2.0cm,anchor=west] at (r1.west) (pitb1) {%
        Prefix \& Face \& |[splitcell]| \& HID$_{i}$ \& HID$_{o}$\\
        $/\rho_0$ \& $F_A$ \& |[splitcell]| \& $h_A$ \& $h_B$\\
    };
    \node[draw,semithick,inner sep=-0.4pt,fit={(pitb1-1-4.north west)(pitb1-2-5.south east)}] {};
    \matrix[smallpit,inner sep=0pt,yshift=2.0cm,anchor=east] at (r2.east) (pitc1) {%
        Prefix \& Face \& |[splitcell]| \& HID$_{i}$ \& HID$_{o}$\\
        $/\rho_0$ \& $F_B$ \& |[splitcell]| \& $h_B$ \&\\
    };
    \node[draw,semithick,inner sep=-0.4pt,fit={(pitc1-1-4.north west)(pitc1-2-5.south east)}] {};

    \node[font=\small,align=center,anchor=south] at ($(pitb1-1-1.north west)!0.5!(pitb1-1-2.north east)$) {PIT of B};
    \node[font=\small,align=center,anchor=south] at ($(pitb1-1-4.north west)!0.5!(pitb1-1-5.north east)$) {Extension};
    \node[font=\small,align=center,anchor=south] at ($(pitc1-1-1.north west)!0.5!(pitc1-1-2.north east)$) {PIT of C};
    \node[font=\small,align=center,anchor=south] at ($(pitc1-1-4.north west)!0.5!(pitc1-1-5.north east)$) {Extension};

    \draw[->,densely dotted,shorten <= 1mm] (pitc1-2-4.south) -- node[sloped,below,font=\small,pos=0.45] {send} (t2);
    \draw[->,densely dotted,shorten >= 2mm] (t2) -- node[sloped,below,font=\small,pos=0.45] {match} (pitb1-2-5.south);
    \draw[->,densely dotted,shorten <= 1mm] (pitb1-2-4.south) -- node[sloped,below,font=\small,pos=0.45] {send} (t1);
\end{tikzpicture}

\end{document}


==> figures/energy_multihop.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}
\usepgfplotslibrary{groupplots}

\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=0.75cm,
                vertical sep=0.250cm,
            },
            xmin=0, xmax=10,
            ymin=0, ymax=14,
            height=3.9cm,
            width=0.56\columnwidth,
            no markers,
            domain=0:10,
            xtick={0,2,4,6,8,10},
            y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult},
            legend style={draw=none,legend columns=1,anchor=north west,at={(0.03,0.94)},/tikz/every even column/.append style={column sep=15pt},/tikz/every odd column/.append style={column sep=2pt},inner sep=0pt,outer sep=0pt,font=\scriptsize},
        ]
        \nextgroupplot[ylabel={Energy [mJ]}]
            \addplot [solid] { 548.58 + 464.73 + 967.41*x };
            \addplot [densely dashed] { 526.23 + 422.55 + 880.68*x };
            \addplot [densely dashdotted] { 466.09 + 369.84 + 769.17*x };
			\legend{CoAP, NDN, ICNL}
            \node[anchor=south east] at (axis description cs: 0.99,0.03) {Name$_{short}$};
        \nextgroupplot[yticklabels={}]
            \addplot [solid] { 612.24 + 517.96 + 1072.07*x };
            \addplot [densely dashed] { 687.26 + 584.82 + 1152.02*x };
            \addplot [densely dashdotted] { 487.32 + 395.19 + 773.97*x };
			\legend{CoAP, NDN, ICNL}
            \node[anchor=south east] at (axis description cs: 0.99,0.03) {Name$_{long}$};
    \end{groupplot}
    \path (group c1r1.south west) -- (group c2r1.south east) node[midway,below=4mm,anchor=north,rotate=0] {\# Forwarders};
\end{tikzpicture}

\end{document}


==> figures/energy_rx_tx.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{calc,colorbrewer}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}
\usepgfplotslibrary{groupplots}

\begin{document}

\begin{tikzpicture}
        \begin{groupplot}[
                group style={
                    group size=4 by 3,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,
                },
                xmin=0, xmax=5.5,
                ymin=0, ymax=25,
                height=3.5cm,
                width=0.61\columnwidth,
                no markers,
                each nth point=5, filter discard warning=false, unbounded coords=discard,
            ]
        \nextgroupplot[xticklabels={}, ylabel={CoAP}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.coap-1.singlehop.consumer.TX.csv};
            \draw[|-|] (axis cs:0.055,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {TX} (axis cs:4.15,20.0);
            \draw[|-|] (axis cs:4.15,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:5.25,3.0);
        \nextgroupplot[xticklabels={},yticklabels={}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.coap-1.singlehop.consumer.RX.csv};
            \draw[|-|] (axis cs:0.1,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (rx) {RX} (axis cs:2.475,20.0);
            \draw[|-|] (axis cs:2.50,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:3.60,3.0);
        \nextgroupplot[xshift=0.5cm,yticklabels={},xticklabels={}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.coap-1.singlehop.producer.TX.csv};
            \draw[|-|] (axis cs:0.05,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {RX} (axis cs:3.95,20.0);
            \draw[|-|] (axis cs:4.00,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:5.10,3.0);
        \nextgroupplot[yticklabel pos=right,xticklabels={}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.coap-1.singlehop.producer.RX.csv};
            \draw[|-|] (axis cs:0.05,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {TX} (axis cs:2.70,20.0);
            \draw[|-|] (axis cs:2.75,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:3.80,3.0);
        \nextgroupplot[xticklabels={}, ylabel={NDN}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.ndn-1.singlehop.consumer.TX.csv};
            \draw[|-|] (axis cs:0.06,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {TX} (axis cs:3.30,20.0);
            \draw[|-|] (axis cs:3.31,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:4.38,3.0);
        \nextgroupplot[xticklabels={},yticklabels={}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.ndn-1.singlehop.consumer.RX.csv};
            \draw[|-|] (axis cs:0.1,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (rx) {RX} (axis cs:3.40,20.0);
            \draw[|-|] (axis cs:3.45,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:4.55,3.0);
        \nextgroupplot[yticklabels={},xticklabels={}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.ndn-1.singlehop.producer.TX.csv};
            \draw[|-|] (axis cs:0.05,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {RX} (axis cs:3.10,20.0);
            \draw[|-|] (axis cs:3.15,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:4.25,3.0);
        \nextgroupplot[yticklabel pos=right,xticklabels={}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.ndn-1.singlehop.producer.RX.csv};
            \draw[|-|] (axis cs:0.05,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {TX} (axis cs:3.55,20.0);
            \draw[|-|] (axis cs:3.60,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:4.60,3.0);
        \nextgroupplot[ylabel={ICNL},xlabel={Request}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.ndn-0.singlehop.consumer.TX.csv};
            \draw[|-|] (axis cs:0.05,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {TX} (axis cs:1.68,20.0);
            \draw[|-|] (axis cs:1.69,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:2.70,3.0);
        \nextgroupplot[yticklabels={},xlabel={Response}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.ndn-0.singlehop.consumer.RX.csv};
            \draw[|-|] (axis cs:0.05,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {RX} (axis cs:1.35,20.0);
            \draw[|-|] (axis cs:1.40,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:2.52,3.0);
        \nextgroupplot[yticklabels={},xlabel={Request}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.ndn-0.singlehop.producer.TX.csv};
            \draw[|-|] (axis cs:0.05,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {RX} (axis cs:1.42,20.0);
            \draw[|-|] (axis cs:1.48,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:2.56,3.0);
            \nextgroupplot[yticklabel pos=right,xlabel={Response}]
            \addplot [] table [] {data/org-example-building-1-floor-4-room-481-temp-x.ndn-0.singlehop.producer.RX.csv};
            \draw[|-|] (axis cs:0.05,20.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (tx) {TX} (axis cs:1.44,20.0);
            \draw[|-|] (axis cs:1.50,3.0) -- node[text=RdBu-B,font=\scriptsize,pos=0.5,fill=white,inner sep=1pt] (ack) {ACK} (axis cs:2.57,3.0);
        \end{groupplot}
        \path (group c1r1.south west) -- (group c1r3.north west) node[midway,left=10mm,anchor=south,rotate=90] {Current [mA]};
        \path (group c1r3.south west) -- (group c4r3.south east) node[midway,below=10mm,anchor=north] {Duration [ms]};
        \path (group c1r1.north west) -- (group c2r1.north east) node[midway,above=2mm,anchor=south] {Consumer};
        \path (group c3r1.north west) -- (group c4r1.north east) node[midway,above=2mm,anchor=south] {Producer};
\end{tikzpicture}

\end{document}


==> figures/icnltraversal.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{calc,colorbrewer,shapes}

\begin{document}

\tikzset{
    block/.style = {rectangle split, rectangle split parts=4,rounded corners, draw, fill=gray!15, align=center, text centered, minimum width=3.0cm},
    blockr/.style = {rectangle split, rectangle split parts=3,rounded corners, draw, fill=gray!15, align=center, text centered, minimum width=3.0cm},
}

\begin{tikzpicture}[>=latex,font=\sffamily]
    \node[block] (d1) {Application \nodepart{two} NDN / CCNx \nodepart{three} CCN-LoWPAN \nodepart{four} IEEE 802.15.4};
    \node[blockr,anchor=south west] (d2) at ([xshift=1cm]d1.south east) {NDN / CCNx \nodepart{two} CCN-LoWPAN \nodepart{three} IEEE 802.15.4};
    \node[block,anchor=south west] (d3) at ([xshift=1cm]d2.south east) {Application \nodepart{two} NDN / CCNx \nodepart{three} CCN-LoWPAN \nodepart{four} IEEE 802.15.4};
    \coordinate (a1) at ([xshift=-5pt]d1.text east);
    \coordinate (a2a) at ([xshift=+5pt,yshift=-6pt]d2.text west);
    \coordinate (a2b) at ([xshift=-5pt,yshift=-6pt]d2.text east);
    \coordinate (a4) at ([xshift=+5pt]d3.text west);
    \coordinate (phy1) at ([yshift=-5pt]a1 |- d1.south east);
    \coordinate (phy2) at ([xshift=+5pt]phy1 -| d2.south west);
    \coordinate (phy3) at (phy1 -| a2b);
    \coordinate (phy4) at ([yshift=-5pt]a4 |- d3.south east);
    \draw[->,densely dashdotted,thick,rounded corners] (a1) -- (phy1) -- (phy2) -- (a2a) -- (a2b) -- (phy3) -- (phy4) -- (a4);
    \node[anchor=south] at (d1.north) {Device 1};
    \node[anchor=south] at (d3.north) {Device 2};
    \node[anchor=south] at (d2.north) {Router};
\end{tikzpicture}
\end{document}


==> figures/layering.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{calc,colorbrewer,shapes}

\begin{document}

\begin{tikzpicture}[>=latex]
    \node[draw, fill=Pastel1-E, rectangle, minimum width=4.50cm, minimum height=1.75cm, font=\sffamily,inner sep=0pt] (802154-a) {IEEE~802.15.4};
    \node[draw, fill=Pastel2-D, rectangle, minimum width=2.225cm, minimum height=1.75cm, font=\sffamily,inner sep=0pt,anchor=south west,yshift=1pt] (6lowpan1) at (802154-a.north west) {6LoWPAN};
    \node[font=\sffamily\tiny,anchor=south,yshift=1pt,scale=0.75,align=center] at (6lowpan1.south) {Dispatches\\Fragmentation\\Header Compression};
    \node[draw, fill=Pastel1-A, rectangle, minimum width=2.225cm, minimum height=1.75cm, font=\sffamily,inner sep=0pt,anchor=south west,yshift=1pt] (ipv6-a) at (6lowpan1.north west) {IPv6};
    \node[draw, fill=Pastel1-B, rectangle, minimum width=2.225cm, minimum height=3.55cm, font=\sffamily,inner sep=0pt,anchor=south east,yshift=1pt,align=center] (ndn-a) at (802154-a.north east) {NDN\\CCNx};

    \node[draw, fill=Pastel1-E, rectangle, minimum width=4.50cm, minimum height=1.75cm, font=\sffamily,inner sep=0pt,anchor=west] (802154-b) at ([xshift=1.75cm]802154-a.east) {IEEE~802.15.4};
    \node[draw, fill=Pastel1-F, rectangle, minimum width=4.50cm, minimum height=1.75cm, font=\sffamily,inner sep=0pt,anchor=south west,yshift=1pt] (lowpan) at (802154-b.north west) {LoWPAN};
    \node[draw, fill=Pastel2-A, rectangle, minimum width=2.225cm, minimum height=1.75cm, font=\sffamily,inner sep=0pt,anchor=south east,yshift=1pt] (icnlowpan) at (lowpan.north east) {ICNLoWPAN};
    \node[draw, fill=Pastel2-D, rectangle, minimum width=2.225cm, minimum height=1.75cm, font=\sffamily,inner sep=0pt,anchor=south west,yshift=1pt] (6lowpan2) at (lowpan.north west) {6LoWPAN};
    \node[font=\sffamily\tiny,anchor=south,yshift=1pt,scale=0.9,align=center] at (6lowpan2.south) {Header Compression};
    \node[draw, fill=Pastel1-A, rectangle, minimum width=2.225cm, minimum height=1.75cm, font=\sffamily,inner sep=0pt,anchor=south west,yshift=1pt] at (6lowpan2.north west) {IPv6};
    \node[font=\sffamily\tiny,anchor=south,yshift=1pt,scale=0.9] at (icnlowpan.south) {Header Compression};
    \node[draw, fill=Pastel1-B, rectangle, minimum width=2.225cm, minimum height=1.75cm, font=\sffamily,inner sep=0pt,anchor=south east,yshift=1pt,align=center] (ndn2) at (icnlowpan.north east) {NDN\\CCNx};
    \node[font=\sffamily\tiny,anchor=south,yshift=1pt,align=center,scale=1] at (lowpan.south) {Dispatches, Fragmentation, \ldots};
    \node[font=\sffamily\tiny,anchor=south,yshift=1pt] at (802154-a.south) {Max Phy Packet Size: 127 Bytes};
    \node[font=\sffamily\tiny,anchor=south,yshift=1pt] at (802154-b.south) {Max Phy Packet Size: 127 Bytes};

    \draw[ultra thick, double,<-] ([xshift=-0.25cm]lowpan.west) -- ([xshift=0.25cm]lowpan.west -| ndn-a.east);
\end{tikzpicture}
\end{document}


==> figures/lowpanfull.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{calc,colorbrewer,matrix}

\begin{document}

\input{figures/styles}

\tikzset {
    mlowpan/.style = { matrix of nodes, ampersand replacement=\&, nodes in empty cells, column sep=-\pgflinewidth,row sep=-\pgflinewidth,anchor=west, inner sep=0pt, outer sep=0pt,
        nodes={draw, rectangle, anchor=west, minimum width=1.55cm, text width=1.55cm, minimum height=0.65cm, align=center, font=\scriptsize, inner sep=0pt, outer sep=0pt},
        column 1/.append style = { nodes = { fill=Pastel1-I } },
        column 2/.append style = { nodes = { fill=Pastel1-D } },
        column 3/.append style = { nodes = { fill=Pastel1-A } },
        column 4/.append style = { nodes = { fill=Pastel2-A } },
        column 5/.append style = { nodes = { fill=Pastel1-I } },
    },
}

\begin{tikzpicture}[>=latex]
    \matrix[mlowpan] (m1) {%
        802.15.4 Header \& RFC4944 Dispatches \& Page 2 Dispatch \& ICNLoWPAN Dispatches \& {802.15.4\\FCS}\\
    };
\end{tikzpicture}
\end{document}


==> figures/namecomp.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{calc}

\begin{document}

\input{figures/styles}

\begin{tikzpicture}
    \matrix[mbitfull] (m1) {%
        x$_0$ \& x$_1$ \& x$_2$ \& x$_3$ \&%
        y$_0$ \& y$_1$ \& y$_2$ \& y$_3$ \&%
        \& \& \& \& |[draw=none,text width=0.75cm,align=center]| \ldots \&%
        \& \& \& \& |[draw=none,text width=0.75cm,align=center]| \ldots \\%
    };

    \matrix[mbitodd,anchor=north west,yshift=-1.00cm] (m2) at (m1.south west) {%
        |[draw=none,text width=0.75cm,align=center]| \ldots \& x$_0$ \& x$_1$ \& x$_2$ \& x$_3$ \&%
        0 \& 0 \& 0 \& 0 \&%
        \& \& \& \& |[draw=none,text width=0.75cm,align=center]| \ldots \\%
    };

    \matrix[mbiteven,anchor=north west,yshift=-1.00cm] (m3) at (m2.south west) {%
        |[draw=none,text width=0.75cm,align=center]| \ldots \& \& \& \& \&%
        0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\%
    };

    \draw[decorate,decoration={brace,mirror,raise=2pt,amplitude=4pt}] (m1-1-1.south west) -- node[font=\small,below=7pt] {$0 < x \leq 15$} (m1-1-4.south east);
    \draw[decorate,decoration={brace,mirror,raise=2pt,amplitude=4pt}] (m1-1-5.south west) -- node[font=\small,below=7pt] {$0 < y \leq 15$} (m1-1-8.south east);
    \draw[decorate,decoration={brace,mirror,raise=2pt,amplitude=4pt}] (m1-1-9.south west) -- node[font=\small,below=7pt] {1. Comp.} (m1-1-13.south east);
    \draw[decorate,decoration={brace,mirror,raise=2pt,amplitude=4pt}] (m1-1-14.south west) -- node[font=\small,below=7pt] {2. Comp.} (m1-1-18.south east);

    \draw[decorate,decoration={brace,mirror,raise=2pt,amplitude=4pt}] (m2-1-6.south west) -- node[font=\small,below=7pt] {stop} (m2-1-9.south east);
    \draw[decorate,decoration={brace,mirror,raise=2pt,amplitude=4pt}] (m2-1-10.south west) -- node[font=\small,below=7pt] {last Comp.} (m2-1-14.south east);

    \draw[decorate,decoration={brace,mirror,raise=2pt,amplitude=4pt}] (m3-1-1.south west) -- node[font=\small,below=7pt] {last Comp.} (m3-1-5.south east);
    \draw[decorate,decoration={brace,mirror,raise=2pt,amplitude=4pt}] (m3-1-6.south west) -- node[font=\small,below=7pt] {stop} (m3-1-13.south east);

    \node[font=\small\bfseries,xshift=1cm] (odd) at (m2.east) {odd};
    \node[font=\small\bfseries,anchor=west] (odd) at (odd.west |- m3.east) {even};
\end{tikzpicture}
\end{document}


==> figures/namecompratio2.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{colorbrewer}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}

\begin{document}

\begin{tikzpicture}
    \pgfplotstableread[header=false]{data/namecomp2.csv}{\data}
    \pgfplotstablegetelem{0}{[index]3}\of\data
    \pgfmathsetmacro{\mua}{\pgfplotsretval}
    \pgfplotstablegetelem{0}{[index]4}\of\data
    \pgfmathsetmacro{\mub}{\pgfplotsretval}
    \begin{groupplot}[
            group style={
                group size=1 by 2,
                horizontal sep=0.25cm,
                vertical sep=0.250cm,
            },
            xmin=0, xmax=103,
            ymin=0, ymax=5.0,
            height=3.25cm,
            width=1.00\columnwidth,
            ybar,
            /pgf/bar width=1.5pt,
            xtick align=inside,
            y filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
      ]
      \nextgroupplot[xticklabels={}]
          \addplot[fill=Set3-A] table [x index={0}, y index={1}] {data/namecomp2.csv};
          \node[anchor=north east] at (axis description cs: 0.98,0.98) {$\mu$ = \pgfmathparse{\mua*100}\pgfmathprintnumber[precision=1]{\pgfmathresult} \%};
          \node[anchor=north west,font=\scriptsize] at (axis description cs: 0.03,0.90) {prefix eliding};
      \nextgroupplot[xlabel={Name Compression Ratio [\%]}]
          \addplot[fill=Set3-D] table [x index={0}, y index={2}] {data/namecomp2.csv};
          \node[anchor=north east] at (axis description cs: 0.98,0.98) {$\mu$ = \pgfmathparse{\mub*100}\pgfmathprintnumber[precision=1]{\pgfmathresult} \%};
          \node[anchor=north west,font=\scriptsize] at (axis description cs: 0.03,0.90) {prefix eliding};
          \node[anchor=north west,font=\scriptsize] at (axis description cs: 0.03,0.75) {stateless compression};
    \end{groupplot}
    \path (group c1r1.south west) -- (group c1r2.north west) node[midway,left=4mm,anchor=south,rotate=90] {URI Distribution [\%]};
\end{tikzpicture}

\end{document}


==> figures/packets.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{colorbrewer}

\begin{document}

\newcommand{\bl}{0.85mm}%

\tikzset {
    encbarpart/.style = { draw, rectangle, anchor=west, minimum height=5.0mm, minimum width=#1, font=\tiny, inner sep=0pt, outer sep=0pt },
    encbar/.style = { matrix of nodes, ampersand replacement=\&, nodes={encbarpart=\bl}, nodes in empty cells, column sep=-\pgflinewidth,anchor=west,inner sep=0pt,outer sep=0pt,font=\tiny },
    disp/.style = { fill=Pastel1-A },
    ip/.style = { fill=Pastel1-B },
    udp/.style = { fill=Pastel1-C },
    coap/.style = { fill=Pastel1-D },
    tl/.style = { fill=Pastel1-E },
    ndn/.style = { fill=Pastel1-B },
    nonce/.style = { fill=Pastel1-I },
    opts/.style = { fill=Pastel1-F },
    content/.style = { fill=Pastel1-G },
    sig/.style = { fill=Pastel1-H },
	coapr/.style = { encbar,
		column 1/.append style = { nodes = { disp } },
		column 2/.append style = { nodes = { ip } },
		column 3/.append style = { nodes = { disp } },
		column 4/.append style = { nodes = { udp } },
		column 5/.append style = { nodes = { coap } },
	},
	ndnint/.style = { encbar,
		column 1/.append style = { nodes = { ndn } },
	},
	ndndata/.style = { encbar,
		column 1/.append style = { nodes = { ndn } },
	},
	icnlint/.style = { encbar,
		column 1/.append style = { nodes = { disp } },
		column 2/.append style = { nodes = { ndn } },
	},
	icnldata/.style = { encbar,
		column 1/.append style = { nodes = { disp } },
		column 2/.append style = { nodes = { ndn } },
	},
}

\begin{tikzpicture}
    \matrix[coapr] (coapreq) at (0cm,3.8cm) {%
        |[encbarpart=2*\bl,postaction={pattern=crosshatch}]| \&%
        |[encbarpart=32*\bl]| IPv6 \&%
		|[encbarpart=1*\bl,postaction={pattern=crosshatch}]| \& |[encbarpart=6*\bl]| UDP \&%
		|[encbarpart=56*\bl]| CoAP Request \\%
    };
    \matrix[coapr] (coapresp) at (0cm,3.2cm) {%
        |[encbarpart=2*\bl,postaction={pattern=crosshatch}]| \&%
        |[encbarpart=32*\bl]| IPv6 \&%
		|[encbarpart=1*\bl,postaction={pattern=crosshatch}]| \& |[encbarpart=6*\bl]| UDP \&%
		|[encbarpart=12*\bl]| CoAP Resp. \\%
    };
    \matrix[ndnint] (ndnint) at (0cm,2.4cm) {%
        |[encbarpart=70*\bl]| NDN Interest \\%
    };
    \matrix[ndndata] (ndndata) at (0cm,1.8cm) {%
        |[encbarpart=79*\bl]| NDN Data \\%
    };
    \matrix[icnlint] (icnlint) at (0cm,1.0cm) {%
        |[encbarpart=4*\bl,postaction={pattern=crosshatch}]| \&%
        |[encbarpart=15*\bl]| NDN Interest \\%
    };
    \matrix[icnldata] (icnldata) at (0cm,0.4cm) {%
        |[encbarpart=3*\bl,postaction={pattern=crosshatch}]| \&%
		|[encbarpart=12*\bl]| NDN Data \\%
    };
    \matrix[encbar] (legend) at (6cm,0.60cm) {%
        |[encbarpart=2*\bl,disp,minimum height=0.4cm,postaction={pattern=crosshatch},label={[xshift=0.1cm]right:Dispatches}]| \\%
    };
	\node[font=\scriptsize, rotate=90, anchor=south,yshift=0.00cm,inner sep=2pt] at ($(coapreq.west)!0.5!(coapresp.west)$) {CoAP};
	\node[font=\scriptsize, rotate=90, anchor=south,yshift=0.00cm,inner sep=2pt] at ($(ndnint.west)!0.5!(ndndata.west)$) {NDN};
	\node[font=\scriptsize, rotate=90, anchor=south,yshift=0.00cm,inner sep=2pt] at ($(icnlint.west)!0.5!(icnldata.west)$) {ICNL};
    \draw (0cm,0cm) -- ++(96*\bl,0cm);
    \foreach \x in {0, 8, ..., 96} {%
        \draw (\x * \bl, 0.075cm) -- (\x * \bl, -0.075cm) node[pos=1, anchor=north,font=\scriptsize] {\x};
    }
    \foreach \x in {4, 12, ..., 96} {%
        \draw (\x * \bl, 0.05cm) -- (\x * \bl, -0.05cm);
    }
\end{tikzpicture}

\end{document}


==> figures/reliability.tex <==
\documentclass[crop,tikz,class=IEEEtran]{standalone}
\usetikzlibrary{colorbrewer}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}
\usepgfplotslibrary{groupplots,statistics}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
		boxplot/draw direction=y,
        xmin=0, xmax=20,
        height=4cm,
		width=0.95\columnwidth,
		boxplot/box extend=0.5,
    ]
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=1] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-ndn-1_4-2-200-500000-1500000-1000-5000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=2] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-ndn-1_4-2-200-500000-1500000-2000-6000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=3] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-ndn-1_4-2-200-500000-1500000-3000-7000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=4] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-ndn-1_4-2-200-500000-1500000-4000-8000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=5] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-ndn-1_4-2-200-500000-1500000-5000-9000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=6] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-ndn-1_4-2-200-500000-1500000-7000-11000-CONSUMER.rel};

    \addplot [fill=Set3-A, boxplot, boxplot/draw position=8] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-coap-1_4-2-200-500000-1500000-1000-5000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=9] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-coap-1_4-2-200-500000-1500000-2000-6000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=10] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-coap-1_4-2-200-500000-1500000-3000-7000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=11] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-coap-1_4-2-200-500000-1500000-4000-8000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=12] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-coap-1_4-2-200-500000-1500000-5000-9000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=13] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-x_networking-icnlowpan-coap-1_4-2-200-500000-1500000-7000-11000-CONSUMER.rel};

    \addplot [fill=Set3-A, boxplot, boxplot/draw position=14] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-8_networking-icnlowpan-ndn-0_4-2-200-500000-1500000-1000-5000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=15] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-8_networking-icnlowpan-ndn-0_4-2-200-500000-1500000-2000-6000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=16] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-8_networking-icnlowpan-ndn-0_4-2-200-500000-1500000-3000-7000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=17] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-8_networking-icnlowpan-ndn-0_4-2-200-500000-1500000-4000-8000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=18] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-8_networking-icnlowpan-ndn-0_4-2-200-500000-1500000-5000-9000-CONSUMER.rel};
    \addplot [fill=Set3-A, boxplot, boxplot/draw position=19] table [y index=0] {data/org-example-building-1-floor-4-room-481-temp-8_networking-icnlowpan-ndn-0_4-2-200-500000-1500000-7000-11000-CONSUMER.rel};
    \end{axis}
\end{tikzpicture}

\end{document}


==> figures/stacktraversal.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{calc,colorbrewer,shapes}

\begin{document}

\input{figures/styles}

\begin{tikzpicture}[>=latex]
    \node[traversal-154] (154-a) {IEEE~802.15.4};
    \node[traversal-154,anchor=west,xshift=0.70cm] (154-b) at (154-a.east) {IEEE~802.15.4};
    \node[traversal-154,anchor=west,xshift=0.70cm] (154-c) at (154-b.east) {IEEE~802.15.4};

    \node[traversal-6lowpan,anchor=south west,yshift=0.5mm] (6lowpan-a) at (154-a.north west) {6LoWPAN};
    \node[traversal-6lowpan,anchor=south west,yshift=0.5mm] (6lowpan-b) at (154-b.north west) {6LoWPAN};
    \node[traversal-6lowpan,anchor=south west,yshift=0.5mm] (6lowpan-c) at (154-c.north west) {6LoWPAN};

    \node[traversal-icnlowpan,anchor=south east,yshift=0.5mm] (icnlowpan-a) at (154-a.north east) {ICNLoWPAN};
    \node[traversal-icnlowpan,anchor=south east,yshift=0.5mm] (icnlowpan-b) at (154-b.north east) {ICNLoWPAN};
    \node[traversal-icnlowpan,anchor=south east,yshift=0.5mm] (icnlowpan-c) at (154-c.north east) {ICNLoWPAN};

    \node[traversal-ipv6,anchor=south,yshift=0.5mm] (ipv6-a) at (6lowpan-a.north) {IPv6};
    \node[traversal-ipv6,anchor=south,yshift=0.5mm] (ipv6-b) at (6lowpan-b.north) {IPv6};
    \node[traversal-ipv6,anchor=south,yshift=0.5mm] (ipv6-c) at (6lowpan-c.north) {IPv6};

    \node[traversal-ndn,anchor=south,yshift=0.5mm] (ndn-a) at (icnlowpan-a.north) {NDN};
    \node[traversal-ndn,anchor=south,yshift=0.5mm] (ndn-b) at (icnlowpan-b.north) {NDN};
    \node[traversal-ndn,anchor=south,yshift=0.5mm] (ndn-c) at (icnlowpan-c.north) {NDN};

    \node[traversal-app,anchor=south west,yshift=0.5mm] (app-a) at (ipv6-a.north west) {Upper layers};
    \node[traversal-app,anchor=south west,yshift=0.5mm] (app-c) at (ipv6-c.north west) {Upper layers};

    \draw ([xshift=2mm]app-a.east) node[circle,fill=black,inner sep=1pt] {} |- ([xshift=-2mm]154-b.west)
    |- (ipv6-b.west) (ndn-b.east) -| ([xshift=2mm]154-b.east) -| ([xshift=-2mm]app-c.west) node[circle,fill=black,inner sep=1pt] {};

    \node[yshift=0.75mm,font=\small,anchor=south] at ($(ipv6-b.north west)!0.5!(ndn-b.north east)$) {Forwarder};
    \node[yshift=0.75mm,font=\small,anchor=south] at (app-a.north) {Consumer};
    \node[yshift=0.75mm,font=\small,anchor=south] at (app-c.north) {Producer};
\end{tikzpicture}

\end{document}

